Efficiently Enumerating Answers to Ontology-Mediated Queries

We study the enumeration of answers to ontology-mediated queries (OMQs) where the ontology is a set of guarded TGDs or formulated in the description logic ELI and the query is a conjunctive query (CQ). In addition to the traditional notion of an answer, we propose and study two novel notions of partial answers that can take into account nulls generated by existential quantifiers in the ontology. Our main result is that enumeration of the traditional complete answers and of both kinds of partial answers is possible with linear-time preprocessing and constant delay for OMQs that are both acyclic and free-connex acyclic. We also provide partially matching lower bounds. Similar results are obtained for the related problems of testing a single answer in linear time and of testing multiple answers in constant time after linear time preprocessing. In both cases, the border between tractability and intractability is characterized by similar, but slightly different acyclicity properties.

==> draws/tikzu/ex-D.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}%[scale=.5]
    
    
    \node (top) at (0,2.2) {};
    \node (bottom) at (0,-3) {};
    
    
    %CQ q shape
    \node (aA) at (.4, -.3) {};
%    \node (aE) at (0,-4) {};
    \node (eE) at (1.2,-.2) {};
    \node (bB) at (.4,-.9) {};
    \node (dB) at (-.8, -.2) {};
    \node (a) at (0, 0) {};
    \node (b) at (0,-1) {};
    \node (c) at (0,-2) {};
    \node (d) at (-1, 0) {};
    \node (e) at (1, 0) {};
    \node (n1) at (-1, 1) {};
    \node (n2) at (-2, 2) {};
    \node (n2C) at (-2.3, 1.8) {};
    \node (n3) at (1, -2) {};
    \node (n3C) at (1.3, -2.3) {};
    \node (n4) at (-1, -2) {};
    \node (n5) at (-2, -1) {};
    \node (n5C) at (-1.7, -1.3) {};
    \node (n6) at (-2, 1) {};
    \node (n7) at (1, 1) {};
    \node (n8) at (2, 1) {};
    \node (c0) at (0, -2.2) {};
    
    %delimiters 
    \node (D) at (-2, 0) {};
    \node (DC) at (3, 0) {};
    \node (of) at (2, 0) {};
    
    % database D
    \node (Da)         at ($(D) + (a)$) {$a$};
    \node (Db)         at ($(D) + (b)$) {$b$};
    \node (Dc)         at ($(D) + (c)$) {$c$};
    \node (Dd)         at ($(D) + (d)$) {$d$};
    \node (De)         at ($(D) + (e)$) {$e$};
    \node (DaA)         at ($(D) + (aA)$) {$A$, $E$};
    \node (DeE)         at ($(D) + (eE)$) {$E$};
    \node (DbB)         at ($(D) + (bB)$) {$B,C$};
    \node (DdB)         at ($(D) + (dB)$) {$B$};

%    \node ( )         at ($(q0) + (a4)$) {$a$};
%    \node (qa5)         at ($(q0) + (a5)$) {};
%    \node (qb5)     at ($(q0) + (b5)$) {};
    \node (qc0)              at ($(D) + (0,-3)$) {\footnotesize database $D$ };
    
    
    \draw[->] (Db) -> (Da);
    \draw[->] (Dc) -> (Db);
    \draw[->] (Dd) -> (Da);
    \draw[->] (De) -> (Da);
    

    
        % query directed chase of D
    \node (Ca)         at ($(DC) + (a)$) {$a$};
    \node (Cb)         at ($(DC) + (b)$) {$b$};
    \node (Cc)         at ($(DC) + (c)$) {$c$};
    \node (Cd)         at ($(DC) + (d)$) {$d$};
    \node (Ce)         at ($(DC) + (e)$) {$e$};
    \node (Cn1)         at ($(DC) + (n1)$) {$n_1$};
    \node (Cn2)         at ($(DC) + (n2)$) {$n_2$};
    \node (Cn3)         at ($(DC) + (n3)$) {$n_3$};
    \node (Cn4)         at ($(DC) + (n4)$) {$n_4$};
    \node (Cn5)         at ($(DC) + (n5)$) {$n_5$};
    \node (Cn6)         at ($(DC) + (n6)$) {$n_6$};
    \node (Cn7)         at ($(DC) + (n7)$) {$n_7$};
    \node (Cn8)         at ($(DC) + (n8)$) {$n_8$};
    \node (DaA)         at ($(DC) + (aA)$) {$A$, $E$};
    \node (DeE)         at ($(DC) + (eE)$) {$E$};
    \node (DbB)         at ($(DC) + (bB)$) {$B,C$};
    \node (DdB)         at ($(DC) + (dB)$) {$B$};
    \node (DbB)         at ($(DC) + (n2C)$) {$C$};
    \node (DbB)         at ($(DC) + (n3C)$) {$C$};
    \node (DbB)         at ($(DC) + (n5C)$) {$C$};
    %    \node ( )         at ($(q0) + (a4)$) {$a$};
    %    \node (qa5)         at ($(q0) + (a5)$) {};
    %    \node (qb5)     at ($(q0) + (b5)$) {};
    %    \node (qc0)              at ($(q0) + (c0)$) {\footnotesize CQ $q$ };
    \node (qDc0)              at ($(DC) + (0,-3)$) {\footnotesize database $D_0$ };
    
    
    \draw[->] (Cb) -> (Ca);
    \draw[->] (Cc) -> (Cb);
    \draw[->] (Cd) -> (Ca);
    \draw[->] (Ce) -> (Ca);
    \draw[->] (Cn1) -> (Ca);
    \draw[->] (Cn2) -> (Cn1);
    \draw[->] (Cn3) -> (Cb);
    \draw[->] (Cn4) -> (Cb);
    \draw[->] (Cn5) -> (Cd);
    \draw[->] (Cn6) -> (Cd);
    \draw[->] (Ca) -> (Cn7);
    \draw[->] (Ce) -> (Cn8);
    
    
    
    \draw[dashed]
    ($(D) + (of) + (top)$) -- ($(D) + (of) + (bottom)$);

    \end{tikzpicture}
   \caption{Database $D$ and query-directed chase $D_0$.
     All edges represent relation $R$ and every constant has an
     $L$-self\=/loop
     that is not shown.}
    \label{fig:ex-database}
\end{figure}

==> draws/tikzu/ex-D1.tex <==
\begin{figure}[h]
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
    
    %delimiters 
    \node (DC) at (0, 0) {};
    
    %database D_2 shape
%    \node (aA) at (.7, -.5) {};
%    \node (aE) at (0,-4) {};
%    \node (eE) at (2.3,-.5) {};
%    \node (bB) at (.5,-1.7) {};
%    \node (dB) at (-1.7, -.5) {};
    \node (a) at (0, 0) {};
    \node (b) at (0,-2) {};
    \node (c) at (0,-4) {};
    \node (d) at (-4, 0) {};
    \node (e) at (4, 0) {};
    \node (n1) at (-2, 1.5) {};
    \node (n2) at (-4.5, 3) {};
    \node (n3) at (3, -3) {};
    \node (n4) at (-3, -3) {};
    \node (n5) at (-5, -1.5) {};
    \node (n6) at (-5, 1.5) {};
    \node (n7) at (2.7, 1.5) {};
    \node (n8) at (4.5, 1.5) {};
%    \node (c0) at (0, -4.2) {};
    

    % database D2
    \node (Ca)         at ($(DC) + (a)$) {$a$};
    \node (Cb)         at ($(DC) + (b)$) {$b$};
    \node (Cba)        at ($(DC) + (b) +(1,1)$) {\scriptsize 1,2,4,5};%{\tiny $R_1,R_2,R_4, R_5$};
    \node (Cc)         at ($(DC) + (c)$) {$c$};
    \node (Ccb)        at ($(DC) + (c) +(.3,.9)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cd)         at ($(DC) + (d)$) {$d$};
    \node (Cda)        at ($(DC) + (d) +(1.5,-.4)$) {\scriptsize 1,2,4,5}; %{\tiny $R_1{,}R_2{,}R_4{,}R_5$};
   %\node (Cda)        at ($(DC) + (d) +(1.2,-.4)$) {\tiny $1{,}2{,}4{,}5$}; %{\tiny $R_1{,}R_2{,}R_4{,}R_5$};
    \node (Ce)         at ($(DC) + (e)$) {$e$};
    \node (Cea)        at ($(DC) + (e) +(-1.5,-.4)$){\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn1)         at ($(DC) + (n1)$) {$n_1$};
    \node (Cn1a)        at ($(DC) + (n1) +(1.8,-.6)$) {\scriptsize 2,4}; %{\tiny $R_2,R_4$};
    \node (Cn2)         at ($(DC) + (n2)$) {$n_2$};
    \node (Cn2n1)       at ($(DC) + (n2) +(1.5,-.6)$) {\scriptsize 1,5}; %{\tiny $R_1,R_5$};
    \node (Cn3)         at ($(DC) + (n3)$) {$n_3$};
    \node (Cn3b)        at ($(DC) + (n3) +(-.5,.6)$) {\scriptsize 1,5}; %{\tiny $R_1, R_5$};
    \node (Cn4)         at ($(DC) + (n4)$) {$n_4$};
    \node (Cn4b)        at ($(DC) + (n4) +(.8,.6)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn5)         at ($(DC) + (n5)$) {$n_5$};
    \node (Cn5d)        at ($(DC) + (n5) +(1,.5)$) {\scriptsize 1,5}; %{\tiny $R_1,R_5$};
    \node (Cn6)         at ($(DC) + (n6)$) {$n_6$};
    \node (Cn6d)        at ($(DC) + (n6) +(.9,-.4)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn7)         at ($(DC) + (n7)$) {$n_7$};
    \node (Can7)        at ($(DC) + (n7) +(-.6,-.9)$) {\scriptsize 2,4}; %{\tiny $R_2, R_4$};
    \node (DbB)         at ($(DC) + (b) + (.4,.3)$) {\scriptsize $C_1$};
    \node (Dn2)         at ($(DC) + (n2) + (-.35,-.4)$) {\scriptsize $C_1$};
    \node (Dn3)         at ($(DC) + (n3) + (.4,-.4)$) {\scriptsize $C_1$};
    \node (Dn4)         at ($(DC) + (n5) + (-.35,-.4)$) {\scriptsize $C_1$};
%    \node (Cn8)         at ($(DC) + (n8)$) {$n_8$};
%    \node (DaA)         at ($(DC) + (aA)$) {$A$, $E$};
%    \node (DeE)         at ($(DC) + (eE)$) {$E$};
%    \node (DbB)         at ($(DC) + (bB)$) {$B$};
%    \node (DdB)         at ($(DC) + (dB)$) {$B$};
    %    \node ( )         at ($(q0) + (a4)$) {$a$};
    %    \node (qa5)         at ($(q0) + (a5)$) {};
    %    \node (qb5)     at ($(q0) + (b5)$) {};
    %    \node (qc0)              at ($(q0) + (c0)$) {\footnotesize CQ $q$ };
%    \node (Cc0)   at ($(DC) + (c0)$) {\footnotesize database  $D_1$ };
    
    \draw[->] (Cb) -> (Ca);
    \draw[->] (Cc) -> (Cb);
    \draw[->] (Cd) -> (Ca);
    \draw[->] (Ce) -> (Ca);
    \draw[->] (Cn1) -> (Ca);
    \draw[->] (Cn2) -> (Cn1);
    \draw[->] (Cn3) -> (Cb);
    \draw[->] (Cn4) -> (Cb);
    \draw[->] (Cn5) -> (Cd);
    \draw[->] (Cn6) -> (Cd);
    \draw[->] (Ca) -> (Cn7);
%    \draw[->] (Ce) -> (Cn8);
    \end{tikzpicture}
   \caption{Database $D_1$. Edges are labeled with indices of the relation symbols $R_1,R_2,R_4,R_5$
        that constitute the edge. %Unary relations in $D_1$ are ommited.
    }
    \label{fig:ex-D1}
\end{figure}

==> draws/tikzu/ex-answers-join-trees.tex <==
\begin{figure}
  \scalebox{1}{
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    
    \node (w1) at (-1,0){};
    \node (w2) at (3,0) {};
%    \node (w3) at (7,0) {};
    \node (caption1) at ($(w1) + (0,-4)$) {Answer ${\ast} b a b c$};
    \node (caption2) at ($(w2) + (0,-4)$) {Answer ${\ast} {\ast} a b c$};
%    \node (caption3) at ($(w3) + (0,-4)$) {Answer $c_0 {\ast} {\ast} a {\ast} c$};
    
    
    \pic { PiecePA={(w1)}{{\ast}}{b}{a}{b}{c}};
%    \pic { Cx0={(w1)}{blue}};
%    \pic { Cx0={($(w1) + (j2)$)}{blue}};
    \pic { Cx0={($(w1) + (j3)$)}{blue}};
    \pic { Cx0={($(w1) + (j4)$)}{blue}};
    \pic { Cx0={($(w1) + (j5)$)}{blue}};
    \pic { CxC1w={(w1)}{blue}};

    
    
    
    \pic { PiecePA={(w2)}{{\ast}}{{\ast}}{a}{b}{c}};
%    \pic { Cx0={(w2)}{blue}};
    \pic { Cx0={($(w2)+ (j4)$)}{blue}};
    \pic { Cx0={($(w2)+ (j5)$)}{blue}};
%    \pic { Cx12={(w2)}{blue}};
    \pic { CxC12w={(w2)}{blue}};
%    \pic { Cx12={(w2)}{blue}};
%    \pic { Cx0w={($(w2) + (j2)$)}{red}};
%    \pic { Cx34w={(w2)}{red}};
%    
    
    
%    \pic { PiecePA={(w3)}{{\ast}}{{\ast}}{a}{{\ast}}{c}};
%    \pic { Cx0={(w3)}{blue}};
%    \pic { Cx12={(w3)}{blue}};
%    \pic { Cx34w={(w3)}{red}};
    
    
    
    \draw[dashed] (1,0)--(1, -4.5);
%    \draw[dashed] (5,1)--(5, -4.5);
%
    \end{tikzpicture}
}
\caption{Three least partial answers, inside join tree of~$q_2$.}
\label{fig:ex-answers-join-trees}
\end{figure}

==> draws/tikzu/ex-final-database.tex <==
\begin{figure}[h]
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
    
    %delimiters 
%    \node (D) at (0, 0) {};
    \node (DC) at (8, 0) {};
    \node (of) at (2.5, 0) {};
    \node (top) at (0,4.2) {};
    \node (bottom) at (0,-5.2) {};
    \node (treeq0) at (0,0) {};
    \node (c0) at (0,-5) {};
    
    % join tree shape
    \node (j1) at (0, 2) {};
    \node (j2) at (-1,-2) {};
    \node (j3) at (0, 0) {};
    \node (j4) at (1, -2) {};
    \node (j5) at (1, -4) {};
%    \node (j6) at (1, -3) {};
    
    %join tree of q
    \node (treeq1)     at ($(treeq0) + (j1)$) {\footnotesize $x_0$};
    \node (treeq2)     at ($(treeq0) + (j2)$) {\footnotesize $x_0x_1x_2$};
    \node (treeq3)     at ($(treeq0) + (j3)$) {\footnotesize $x_0x_2x_3$};
    \node (treeq4)     at ($(treeq0) + (j4)$) {\footnotesize $x_0x_4x_3$};
    \node (treeq5)     at ($(treeq0) + (j5)$) {\footnotesize $x_0x_5x_4$};
    \node (av3)        at ($(treeq0) + (j3) + (.3,1)$) {\footnotesize {\color{blue} $x_0$}};
    \node (av2)        at ($(treeq0) + (j2) + (-.3,1)$) {\footnotesize {\color{blue} $x_0x_3$}};
    \node (av4)        at ($(treeq0) + (j4) + (.4,1)$) {\footnotesize {\color{blue} $x_0x_3$}};
    \node (av5)        at ($(treeq0) + (j5) + (.6,1)$) {\footnotesize {\color{blue} $x_0x_4$}};
%    \node (treeq6)     at ($(treeq0) + (j6)$) {\footnotesize $y_5x_5$};
    \node (treeqc0)   at ($(treeq0) + (c0)$) {\footnotesize join tree of $q_2$ };
    
    \draw (treeq2) -> (treeq3) -> (treeq4) ->(treeq5);
    \draw (treeq3) -> (treeq1);
    
    
    %database D_2 shape
%    \node (aA) at (.7, -.5) {};
%    \node (aE) at (0,-4) {};
%    \node (eE) at (2.3,-.5) {};
%    \node (bB) at (.5,-1.7) {};
%    \node (dB) at (-1.7, -.5) {};
    \node (a) at (0, 0) {};
    \node (b) at (0,-2) {};
    \node (c) at (0,-4) {};
    \node (d) at (-3, 0) {};
    \node (e) at (3, 0) {};
    \node (n1) at (-2.5, 1.5) {};
    \node (n2) at (-4, 3) {};
    \node (n3) at (2.5, -3) {};
    \node (n4) at (-2.5, -3) {};
    \node (n5) at (-4.5, -1.5) {};
    \node (n6) at (-4.5, 1.5) {};
    \node (n7) at (2.2, 1.5) {};
    \node (n8) at (4, 1.5) {};
%    \node (c0) at (0, -4.2) {};
    

    % database D2
    \node (Ca)         at ($(DC) + (a)$) {$a$};
    \node (Cb)         at ($(DC) + (b)$) {$b$};
    \node (Cba)        at ($(DC) + (b) +(1.5,.8)$) {\scriptsize 1,2,4,5};%{\tiny $R_1,R_2,R_4, R_5$};
    \node (Cc)         at ($(DC) + (c)$) {$c$};
    \node (Ccb)        at ($(DC) + (c) +(.3,.9)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cd)         at ($(DC) + (d)$) {$d$};
    \node (Cda)        at ($(DC) + (d) +(1.3,-.4)$) {\scriptsize 1,2,4,5}; %{\tiny $R_1{,}R_2{,}R_4{,}R_5$};
   %\node (Cda)        at ($(DC) + (d) +(1.2,-.4)$) {\tiny $1{,}2{,}4{,}5$}; %{\tiny $R_1{,}R_2{,}R_4{,}R_5$};
    \node (Ce)         at ($(DC) + (e)$) {$e$};
    \node (Cea)        at ($(DC) + (e) +(-1.2,-.4)$){\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn1)         at ($(DC) + (n1)$) {$n_1$};
    \node (Cn1a)        at ($(DC) + (n1) +(1.8,-.6)$) {\scriptsize 2,4}; %{\tiny $R_2,R_4$};
    \node (Cn2)         at ($(DC) + (n2)$) {$n_2$};
    \node (Cn2n1)       at ($(DC) + (n2) +(1.5,-.6)$) {\scriptsize 1,5}; %{\tiny $R_1,R_5$};
    \node (Cn3)         at ($(DC) + (n3)$) {$n_3$};
    \node (Cn3b)        at ($(DC) + (n3) +(-.5,.6)$) {\scriptsize 1,5}; %{\tiny $R_1, R_5$};
    \node (Cn4)         at ($(DC) + (n4)$) {$n_4$};
    \node (Cn4b)        at ($(DC) + (n4) +(.8,.6)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn5)         at ($(DC) + (n5)$) {$n_5$};
    \node (Cn5d)        at ($(DC) + (n5) +(1.4,.5)$) {\scriptsize 1,5}; %{\tiny $R_1,R_5$};
    \node (Cn6)         at ($(DC) + (n6)$) {$n_6$};
    \node (Cn6d)        at ($(DC) + (n6) +(1,-.6)$) {\scriptsize 5}; %{\tiny $R_5$};
    \node (Cn7)         at ($(DC) + (n7)$) {$n_7$};
    \node (Can7)        at ($(DC) + (n7) +(-.4,-.9)$) {\scriptsize 2,4}; %{\tiny $R_2, R_4$};
%    \node (Cn8)         at ($(DC) + (n8)$) {$n_8$};
%    \node (DaA)         at ($(DC) + (aA)$) {$A$, $E$};
%    \node (DeE)         at ($(DC) + (eE)$) {$E$};
%    \node (DbB)         at ($(DC) + (bB)$) {$B$};
%    \node (DdB)         at ($(DC) + (dB)$) {$B$};
    %    \node ( )         at ($(q0) + (a4)$) {$a$};
    %    \node (qa5)         at ($(q0) + (a5)$) {};
    %    \node (qb5)     at ($(q0) + (b5)$) {};
    %    \node (qc0)              at ($(q0) + (c0)$) {\footnotesize CQ $q$ };
    \node (Cc0)   at ($(DC) + (c0)$) {\footnotesize database  $D_2$ };
    
    \draw[->] (Cb) -> (Ca);
    \draw[->] (Cc) -> (Cb);
    \draw[->] (Cd) -> (Ca);
    \draw[->] (Ce) -> (Ca);
    \draw[->] (Cn1) -> (Ca);
    \draw[->] (Cn2) -> (Cn1);
    \draw[->] (Cn3) -> (Cb);
    \draw[->] (Cn4) -> (Cb);
    \draw[->] (Cn5) -> (Cd);
    \draw[->] (Cn6) -> (Cd);
    \draw[->] (Ca) -> (Cn7);
%    \draw[->] (Ce) -> (Cn8);
    
    
    
    \draw[dashed]
    ($(D) + (of) + (top)$) -- ($(D) + (of) + (bottom)$);

    \end{tikzpicture}
   \caption{Join tree of $q_2$ and database $D_2$. The ancestor variables have been marked on the edges
       of the join tree. On the edges of the database we have marked indices of the relation symbols $R_1,R_2,R_4,R_4$
        that constitute the edge.}
    \label{fig:ex-final-database}
\end{figure}

==> draws/tikzu/ex-q-backup.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
    
    
    \node (top) at (0,.2) {};
    \node (bottom) at (0,-4) {};
    
    
    %CQ q shape
    \node (b1) at (-1.5, -3) {};
    \node (a1) at (-1,-2) {};
    \node (a2) at (-.5,-1) {};
    \node (a3) at (0, 0) {};
    \node (a4) at (.5, -1) {};
    \node (a5) at (1, -2) {};
    \node (b5) at (1.5, -3) {};
    \node (c0) at (0, -3.8) {};
    
    %delimiters 
    \node (q0) at (0, 0) {};
    \node (p0) at (4, 0) {};
    \node (phat0) at (8, 0) {};
    \node (treeq0) at (12, 0) {};
    \node (treeqhat0) at (16, 0) {};
    \node (of) at (2,0) {};

    % query q
    \node[quantified] (qb1)     at ($(q0) + (b1)$) {};
    \node[answer] (qa1)         at ($(q0) + (a1)$) {};
    \node (qa1A)                at ($(q0) + (a1) +(.3,-.2)$) {\footnotesize C};
    \node[answer] (qa2)         at ($(q0) + (a2)$) {};
    \node[answer] (qa3)         at ($(q0) + (a3)$) {};
    \node[answer] (qa4)         at ($(q0) + (a4)$) {};
    \node[answer] (qa5)         at ($(q0) + (a5)$) {};
    \node[quantified] (qb5)     at ($(q0) + (b5)$) {};
    \node         (qc0)         at ($(q0) + (c0)$) {\footnotesize CQ $q$ };
    
    
    \draw[->] (qb1) -> (qa1);
    \draw[->] (qa1) -> (qa2);
    \draw[->] (qa2) -> (qa3);
    \draw[->] (qb5) -> (qa5);
    \draw[->] (qa5) -> (qa4);
    \draw[->] (qa4) -> (qa3);
    
    %query p
    \node[quantified] (pb1)     at ($(p0) + (b1)$) {};
    \node[answer] (pa1)         at ($(p0) + (a1)$) {};
    \node[quantified] (pa2)         at ($(p0) + (a2)$) {};
    \node[quantified] (pa3)         at ($(p0) + (a3)$) {};
    \node[quantified] (pa4)         at ($(p0) + (a4)$) {};
    \node[answer] (pa5)         at ($(p0) + (a5)$) {};
    \node[quantified] (pb5)     at ($(p0) + (b5)$) {};
    \node         (pc0)              at ($(p0) + (c0)$) {\footnotesize CQ $p$ };
    
    \draw[->] (pb1) -> (pa1);
    \draw[->] (pa1) -> (pa2);
    \draw[->] (pa2) -> (pa3);
    \draw[->] (pb5) -> (pa5);
    \draw[->] (pa5) -> (pa4);
    \draw[->] (pa4) -> (pa3);
    
    
    %query hat p
    \node[quantified] (phatb1)     at ($(phat0) + (b1)$) {};
    \node[answer] (phata1)         at ($(phat0) + (a1)$) {};
    \node[quantified] (phata2)         at ($(phat0) + (a2)$) {};
    \node[quantified] (phata3)         at ($(phat0) + (a3)$) {};
    \node[quantified] (phata4)         at ($(phat0) + (a4)$) {};
    \node[answer] (phata5)         at ($(phat0) + (a5)$) {};
    \node[quantified] (phatb5)     at ($(phat0) + (b5)$) {};
    \node         (phatc0)              at ($(phat0) + (c0)$) {\footnotesize CQ $\hat{p}$ };
    
    \draw[->] (phatb1) -> (phata1);
    \draw[->] (phata1) -> (phata2);
    \draw[->] (phata2) -> (phata3);
    \draw[->] (phatb5) -> (phata5);
    \draw[->] (phata5) -> (phata4);
    \draw[->] (phata4) -> (phata3);
    \draw[->] (phata1) -> (phata5);
    
    % join tree shape
    \node (j1) at (-1, -2) {};
    \node (j2) at (-1,-1) {};
    \node (j3) at (0, 0) {};
    \node (j4) at (1, -1) {};
    \node (j5) at (1, -2) {};
    \node (j6) at (1, -3) {};
    \node (j7) at (-1, -3) {};
    
    %join tree of q
    \node (treeq7)     at ($(treeq0) + (j7)$) {\footnotesize $x_1$};
    \node (treeq1)     at ($(treeq0) + (j1)$) {\footnotesize $y_1x_1$};
    \node (treeq2)     at ($(treeq0) + (j2)$) {\footnotesize $x_1x_2$};
    \node (treeq3)     at ($(treeq0) + (j3)$) {\footnotesize $x_2x_3$};
    \node (treeq4)     at ($(treeq0) + (j4)$) {\footnotesize $x_4x_3$};
    \node (treeq5)     at ($(treeq0) + (j5)$) {\footnotesize $x_5x_4$};
    \node (treeq6)     at ($(treeq0) + (j6)$) {\footnotesize $y_5x_5$};
    \node (treeqc0)   at ($(treeq0) + (c0)$) {\footnotesize join tree of $q$ };
    
    \draw (treeq7) -> (treeq1) -> (treeq2) -> (treeq3) -> (treeq4) ->(treeq5) -> (treeq6);
    
    
    % join tree shape
    \node (k1) at (-1, -2) {};
    \node (k2) at (-1, -1) {};
    \node (k3) at (-1, -0) {};
    \node (k4) at (1, -0) {};
    \node (k5) at (1, -1) {};
    \node (k6) at (1, -2) {};
    \node (k7) at (0, -1) {};
    \node (k8) at (0, -2) {};   
    
    %join tree of hat q
    \node (treeqhat1)     at ($(treeqhat0) + (k1)$) {\footnotesize $y_1x_1$};
    \node (treeqhat2)     at ($(treeqhat0) + (k2)$) {\footnotesize $x_1x_2$};
    \node (treeqhat3)     at ($(treeqhat0) + (k3)$) {\footnotesize $x_2x_3$};
    \node (treeqhat4)     at ($(treeqhat0) + (k4)$) {\footnotesize $x_4x_3$};
    \node (treeqhat5)     at ($(treeqhat0) + (k5)$) {\footnotesize $x_5x_4$};
    \node (treeqhat6)     at ($(treeqhat0) + (k6)$) {\footnotesize $y_5x_5$};
    \node (treeqhat7)     at ($(treeqhat0) + (k7)$) {\footnotesize $\bar{x}$};
    \node (treeqhat8)     at ($(treeqhat0) + (k8)$) {\footnotesize ${x_1}$};
    \node (treeqc0)   at ($(treeqhat0) + (c0)$) {\footnotesize join tree of $\hat{q}$ };
    
    \draw (treeqhat1) -> (treeqhat7);
    \draw (treeqhat2) -> (treeqhat7);
    \draw (treeqhat3) -> (treeqhat7);
    \draw (treeqhat4) -> (treeqhat7);
    \draw (treeqhat5) -> (treeqhat7);
    \draw (treeqhat6) -> (treeqhat7);
    \draw (treeqhat8) -> (treeqhat7);
    
    \draw[dashed]
    ($(q0) + (of) + (top)$) -- ($(q0) + (of) + (bottom)$)
    ($(p0) + (of) + (top)$) -- ($(p0) + (of) + (bottom)$)
    ($(phat0) + (of) + (top)$) -- ($(phat0) + (of) + (bottom)$)
    ($(treeq0) + (of) + (top)$) -- ($(treeq0) + (of) + (bottom)$);
    
    \end{tikzpicture}
   \caption{CQs $q$, $p$, and $\hat{p}$. The relation names in the join trees are ommited as the sets of variables uniquely identify atoms in $q$ and $\hat{q}$.}
    \label{fig:ex-q}
\end{figure}

==> draws/tikzu/ex-q-join-tree.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}%[scale=.5]
    
    
    \node (c0) at (0,-3.5) {};
    \node (treeq0) at (0, 0) {};
%    \node (treeqhat0) at (4, 0) {};
    \node (of) at (2,0) {};
    \node (bottom) at (0,-3.5) {};
    \node (top) at (0,.2) {};
    
    % join tree shape
    \node (j1) at (-1, -2) {};
    \node (j2) at (-1,-1) {};
    \node (j3) at (0, 0) {};
    \node (j4) at (1, -1) {};
    \node (j5) at (1, -2) {};
    \node (j6) at (1, -3) {};
    \node (j7) at (-1, -3) {};
    
    %join tree of q
    \node (treeq1)     at ($(treeq0) + (j1)$) {\footnotesize $C_1(x_1)$};
    \node (treeq7)     at ($(treeq0) + (j7)$) {\footnotesize $L(y_1,x_1)$};
    \node (treeq2)     at ($(treeq0) + (j2)$) {\footnotesize $R(x_1,x_2)$};
    \node (treeq3)     at ($(treeq0) + (j3)$) {\footnotesize $R(x_2,x_3)$};
    \node (treeq4)     at ($(treeq0) + (j4)$) {\footnotesize $R(x_4,x_3)$};
    \node (treeq5)     at ($(treeq0) + (j5)$) {\footnotesize $R(x_5,x_4)$};
    \node (treeq6)     at ($(treeq0) + (j6)$) {\footnotesize $L(y_5,x_5)$};
    \node (treeqc0)   at ($(treeq0) + (c0)$) {\footnotesize join tree of $q$ };
    
    \draw (treeq7) -> (treeq1) -> (treeq2) -> (treeq3) -> (treeq4) ->(treeq5) -> (treeq6);
    
    
    % join tree shape
    \node (k1) at (-1, -2) {};
    \node (k2) at (-1, -1) {};
    \node (k3) at (-1, -0) {};
    \node (k4) at (1, -0) {};
    \node (k5) at (1, -1) {};
    \node (k6) at (1, -2) {};
    \node (k7) at (0, -1) {};
    \node (k8) at (0, -2) {};   
    
%    %join tree of hat q
%    \node (treeqhat1)     at ($(treeqhat0) + (k1)$) {\footnotesize $L(y_1,x_1)$};
%    \node (treeqhat2)     at ($(treeqhat0) + (k2)$) {\footnotesize $R_1(x_1,x_2)$};
%    \node (treeqhat3)     at ($(treeqhat0) + (k3)$) {\footnotesize $R_2(x_2,x_3)$};
%    \node (treeqhat4)     at ($(treeqhat0) + (k4)$) {\footnotesize $R_4(x_4,x_3)$};
%    \node (treeqhat5)     at ($(treeqhat0) + (k5)$) {\footnotesize $R_5(x_5,x_4)$};
%    \node (treeqhat6)     at ($(treeqhat0) + (k6)$) {\footnotesize $L(y_5,x_5)$};
%    \node (treeqhat7)     at ($(treeqhat0) + (k7)$) {\footnotesize $\hat{R} (\bar{x})$};
%    \node (treeqhat8)     at ($(treeqhat0) + (k8)$) {\footnotesize $C_{1}(x_{1})$};
%    \node (treeqc0)   at ($(treeqhat0) + (c0)$) {\footnotesize join tree of $\hat{q}$ };
%    
%    \draw (treeqhat1) -> (treeqhat7);
%    \draw (treeqhat2) -> (treeqhat7);
%    \draw (treeqhat3) -> (treeqhat7);
%    \draw (treeqhat4) -> (treeqhat7);
%    \draw (treeqhat5) -> (treeqhat7);
%    \draw (treeqhat6) -> (treeqhat7);
%    \draw (treeqhat8) -> (treeqhat7);
%    
%    \draw[dashed]
%%    ($(phat0) + (of) + (top)$) -- ($(phat0) + (of) + (bottom)$);
%    ($(treeq0) + (of) + (top)$) -- ($(treeq0) + (of) + (bottom)$);
%    
    \end{tikzpicture}
   \caption{Join tree of $q$.}% and $\hat{q}$.}
    \label{fig:ex-q-join-tree}
\end{figure}

==> draws/tikzu/ex-q.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.66]
    
    
    \node (top) at (0,.2) {};
    \node (bottom) at (0,-4) {};
    
    
    %CQ q shape
    \node (b1) at (-1.5, -3) {};
    \node (a1) at (-1,-2) {};
    \node (a2) at (-.5,-1) {};
    \node (a3) at (0, 0) {};
    \node (a4) at (.5, -1) {};
    \node (a5) at (1, -2) {};
    \node (b5) at (1.5, -3) {};
    \node (c0) at (0, -3.8) {};
    
    %delimiters 
    \node (q0) at (0, 0) {};
%    \node (p0) at (4, 0) {};
%    \node (phat0) at (8, 0) {};
%    \node (of) at (2,0) {};

    % query q
    \node[quantified] (qb1)     at ($(q0) + (b1)$) {};
    \node[answer] (qa1)         at ($(q0) + (a1)$) {};
    \node (qa1A)                at ($(q0) + (a1) +(.4,-.0)$) {\footnotesize C};
    \node[answer] (qa2)         at ($(q0) + (a2)$) {};
    \node[answer] (qa3)         at ($(q0) + (a3)$) {};
    \node[answer] (qa4)         at ($(q0) + (a4)$) {};
    \node[answer] (qa5)         at ($(q0) + (a5)$) {};
    \node[quantified] (qb5)     at ($(q0) + (b5)$) {};
    %names of edges
    \node (qa1l)                at ($(q0) + (a1) + (-.0,.5)$) {\footnotesize $R$};
    \node (qb1l)                at ($(q0) + (b1) + (-.0,.5)$) {\footnotesize $L$};
    \node (qa2l)                at ($(q0) + (a2) + (-.0,.5)$) {\footnotesize $R$};
    \node (qa4l)                at ($(q0) + (a4) + (.0,.5)$) {\footnotesize $R$};
    \node (qa5l)                at ($(q0) + (a5) + (.0,.5)$) {\footnotesize $R$};
    \node (qb5l)                at ($(q0) + (b5) + (.0,.5)$) {\footnotesize $L$};
    %names of vars
    \node (qa1E)                at ($(q0) + (a1) + (.2,-.3)$) {\footnotesize $x_1$};
    \node (qb1E)                at ($(q0) + (b1) + (.2,-.3)$) {\footnotesize $y_1$};
    \node (qa2E)                at ($(q0) + (a2) + (.2,-.3)$) {\footnotesize $x_2$};
    \node (qa3E)                at ($(q0) + (a3) + (.4,0)$) {\footnotesize $x_3$};
    \node (qa4E)                at ($(q0) + (a4) + (-.2,-.3)$) {\footnotesize $x_4$};
    \node (qa5E)                at ($(q0) + (a5) + (-.2,-.3)$) {\footnotesize $x_5$};
    \node (qb5E)                at ($(q0) + (b5) + (-.2,-.3)$) {\footnotesize $y_5$};
    \node         (qc0)         at ($(q0) + (c0)$) {\footnotesize a) CQ $q$ };
    
    
    \draw[->] (qb1) -> (qa1);
    \draw[->] (qa1) -> (qa2);
    \draw[->] (qa2) -> (qa3);
    \draw[->] (qb5) -> (qa5);
    \draw[->] (qa5) -> (qa4);
    \draw[->] (qa4) -> (qa3);
    
%    %query p
%    \node[quantified] (pb1)     at ($(p0) + (b1)$) {};
%    \node[answer] (pa1)         at ($(p0) + (a1)$) {};
%    \node[quantified] (pa2)         at ($(p0) + (a2)$) {};
%    \node[quantified] (pa3)         at ($(p0) + (a3)$) {};
%    \node[quantified] (pa4)         at ($(p0) + (a4)$) {};
%    \node[answer] (pa5)         at ($(p0) + (a5)$) {};
%    \node[quantified] (pb5)     at ($(p0) + (b5)$) {};
%    \node         (pc0)              at ($(p0) + (c0)$) {\footnotesize CQ $p$ };
%    
%    %names of edges
%    \node (qa1l)                at ($(p0) + (a1) + (-.0,.5)$) {\footnotesize $R$};
%    \node (qb1l)                at ($(p0) + (b1) + (-.0,.5)$) {\footnotesize $L$};
%    \node (qa2l)                at ($(p0) + (a2) + (-.0,.5)$) {\footnotesize $R$};
%    \node (qa4l)                at ($(p0) + (a4) + (.0,.5)$) {\footnotesize $R$};
%    \node (qa5l)                at ($(p0) + (a5) + (.0,.5)$) {\footnotesize $R$};
%    \node (qb5l)                at ($(p0) + (b5) + (.0,.5)$) {\footnotesize $L$};
%    %names of vars
%    \node (qa1E)                at ($(p0) + (a1) + (.2,-.3)$) {\footnotesize $x_1$};
%    \node (qb1E)                at ($(p0) + (b1) + (.2,-.3)$) {\footnotesize $y_1$};
%    \node (qa2E)                at ($(p0) + (a2) + (.2,-.3)$) {\footnotesize $x_2$};
%    \node (qa3E)                at ($(p0) + (a3) + (.4,0)$) {\footnotesize $x_3$};
%    \node (qa4E)                at ($(p0) + (a4) + (-.2,-.3)$) {\footnotesize $x_4$};
%    \node (qa5E)                at ($(p0) + (a5) + (-.2,-.3)$) {\footnotesize $x_5$};
%    \node (qb5E)                at ($(p0) + (b5) + (-.2,-.3)$) {\footnotesize $y_5$};
%    
%    \draw[->] (pb1) -> (pa1);
%    \draw[->] (pa1) -> (pa2);
%    \draw[->] (pa2) -> (pa3);
%    \draw[->] (pb5) -> (pa5);
%    \draw[->] (pa5) -> (pa4);
%    \draw[->] (pa4) -> (pa3);
%    
%    
%    %query hat p
%    \node[quantified] (phatb1)     at ($(phat0) + (b1)$) {};
%    \node[answer] (phata1)         at ($(phat0) + (a1)$) {};
%    \node[quantified] (phata2)         at ($(phat0) + (a2)$) {};
%    \node[quantified] (phata3)         at ($(phat0) + (a3)$) {};
%    \node[quantified] (phata4)         at ($(phat0) + (a4)$) {};
%    \node[answer] (phata5)         at ($(phat0) + (a5)$) {};
%    \node[quantified] (phatb5)     at ($(phat0) + (b5)$) {};
%    \node         (phatc0)              at ($(phat0) + (c0)$) {\footnotesize CQ $\hat{p}$ };
%    
%        %names of edges
%    \node (qa1l)                at ($(phat0) + (a1) + (-.0,.5)$) {\footnotesize $R$};
%    \node (qb1l)                at ($(phat0) + (b1) + (-.0,.5)$) {\footnotesize $L$};
%    \node (qa2l)                at ($(phat0) + (a2) + (-.0,.5)$) {\footnotesize $R$};
%    \node (qa4l)                at ($(phat0) + (a4) + (.0,.5)$) {\footnotesize $R$};
%    \node (qa5l)                at ($(phat0) + (a5) + (.0,.5)$) {\footnotesize $R$};
%    \node (qb5l)                at ($(phat0) + (b5) + (.0,.5)$) {\footnotesize $L$};
%    \node (qa5l)                at ($(phat0) + (a1) + (1,-.3)$) {\footnotesize $\hat{R}$};
%    %names of vars
%    \node (qa1E)                at ($(phat0) + (a1) + (.2,-.3)$) {\footnotesize $x_1$};
%    \node (qb1E)                at ($(phat0) + (b1) + (.2,-.3)$) {\footnotesize $y_1$};
%    \node (qa2E)                at ($(phat0) + (a2) + (.2,-.3)$) {\footnotesize $x_2$};
%    \node (qa3E)                at ($(phat0) + (a3) + (.4,0)$) {\footnotesize $x_3$};
%    \node (qa4E)                at ($(phat0) + (a4) + (-.2,-.3)$) {\footnotesize $x_4$};
%    \node (qa5E)                at ($(phat0) + (a5) + (-.2,-.3)$) {\footnotesize $x_5$};
%    \node (qb5E)                at ($(phat0) + (b5) + (-.2,-.3)$) {\footnotesize $y_5$};
%    
%    \draw[->] (phatb1) -> (phata1);
%    \draw[->] (phata1) -> (phata2);
%    \draw[->] (phata2) -> (phata3);
%    \draw[->] (phatb5) -> (phata5);
%    \draw[->] (phata5) -> (phata4);
%    \draw[->] (phata4) -> (phata3);
%    \draw[->] (phata1) -> (phata5);
%    
%
%    \draw[dashed]
%    ($(q0) + (of) + (top)$) -- ($(q0) + (of) + (bottom)$)
%    ($(p0) + (of) + (top)$) -- ($(p0) + (of) + (bottom)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node (cj0) at (0,-3.8) {};
\node (treeq0) at (6, 0) {};
%    \node (treeqhat0) at (4, 0) {};
\node (of) at (2,0) {};
%\node (bottom) at (0,-3.5) {};
%\node (top) at (0,.2) {};

% join tree shape
\node (j1) at (-1, -2) {};
\node (j2) at (-1,-1) {};
\node (j3) at (0, 0) {};
\node (j4) at (1, -1) {};
\node (j5) at (1, -2) {};
\node (j6) at (1, -3) {};
\node (j7) at (-1, -3) {};

%join tree of q
\node (treeq1)     at ($(treeq0) + (j1)$) {\footnotesize $C_1(x_1)$};
\node (treeq7)     at ($(treeq0) + (j7)$) {\footnotesize $L(y_1,x_1)$};
\node (treeq2)     at ($(treeq0) + (j2)$) {\footnotesize $R(x_1,x_2)$};
\node (treeq3)     at ($(treeq0) + (j3)$) {\footnotesize $R(x_2,x_3)$};
\node (treeq4)     at ($(treeq0) + (j4)$) {\footnotesize $R(x_4,x_3)$};
\node (treeq5)     at ($(treeq0) + (j5)$) {\footnotesize $R(x_5,x_4)$};
\node (treeq6)     at ($(treeq0) + (j6)$) {\footnotesize $L(y_5,x_5)$};
\node (treeqc0)   at ($(treeq0) + (cj0)$) {\footnotesize b) join tree of $q$ };

\draw (treeq7) -> (treeq1) -> (treeq2) -> (treeq3) -> (treeq4) ->(treeq5) -> (treeq6);


% join tree shape
\node (k1) at (-1, -2) {};
\node (k2) at (-1, -1) {};
\node (k3) at (-1, -0) {};
\node (k4) at (1, -0) {};
\node (k5) at (1, -1) {};
\node (k6) at (1, -2) {};
\node (k7) at (0, -1) {};
\node (k8) at (0, -2) {};   


\draw[dashed]
    ($(3,0) + (top)$) -- ($(3,0) + (bottom)$);

    \end{tikzpicture}
   \caption{CQ $q$ and its join tree.}
    \label{fig:ex-q}
\end{figure}

==> draws/tikzu/ex-q2-join-tree.tex <==
\begin{figure}[h]
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
    
    %delimiters 
    \node (treeq0) at (0,0) {};
    \node (c0) at (0,-5) {};
    
    % join tree shape
%    \node (j1) at (0, 2) {};
    \node (j2) at (-2,-2) {};
    \node (j3) at (0, 0) {};
    \node (j4) at (2, -2) {};
    \node (j5) at (2, -4) {};
    \node (jC) at (-2, -4) {};
%    \node (j6) at (1, -3) {};
    
    %join tree of q
%    \node (treeq1)     at ($(treeq0) + (j1)$) {\footnotesize $P(x_0)$};
    \node (treeq2)     at ($(treeq0) + (j2)$) {\footnotesize $R_1(x_1,x_2)$};
    \node (treeq3)     at ($(treeq0) + (j3)$) {\footnotesize $R_2(x_2,x_3)$};
    \node (treeq4)     at ($(treeq0) + (j4)$) {\footnotesize $R_4(x_4,x_3)$};
    \node (treeq5)     at ($(treeq0) + (j5)$) {\footnotesize $R_5(x_5,x_4)$};
    \node (treeqC)     at ($(treeq0) + (jC)$) {\footnotesize $C_1(x_1)$};
%    \node (av3)        at ($(treeq0) + (j3) + (.4,1)$) {\footnotesize {\color{blue} $x_0$}};
    \node (av2)        at ($(treeq0) + (j2) + (-.3,1)$) {\footnotesize {\color{blue} $x_3$}};
    \node (av4)        at ($(treeq0) + (j4) + (.2,1)$) {\footnotesize {\color{blue} $x_3$}};
    \node (av5)        at ($(treeq0) + (j5) + (.6,1)$) {\footnotesize {\color{blue} $x_4$}};
    \node (avC)        at ($(treeq0) + (jC) + (-.6,1)$) {\footnotesize {\color{blue} $x_1$}};
%    \node (treeq6)     at ($(treeq0) + (j6)$) {\footnotesize $y_5x_5$};
%    \node (treeqc0)   at ($(treeq0) + (c0)$) {\footnotesize join tree of $q_2$ };
    
    \draw  (treeqC) -> (treeq2) -> (treeq3) -> (treeq4) ->(treeq5);
%    \draw (treeq3) -> (treeq1);
    \end{tikzpicture}
    \caption{Join tree of $q_2$. The predecessor variables of each atom
      are shown on the incoming edge of the atom.
   }
    \label{fig:ex-q2-join-tree}
\end{figure}

==> draws/tikzu/ex-table.tex <==
%    \tikzset{drawTree/.pic={
%        %join tree of q
%        \node (treeq1)     at ($(#1) + (j1)$) {\footnotesize $c_0$};
%        \node (treeq2)     at ($(#1) + (j2)$) {\footnotesize $c_0 #2 #3$};
%        \node (treeq3)     at ($(#1) + (j3)$) {\footnotesize $c_0 #3 #4$};
%        \node (treeq4)     at ($(#1) + (j4)$) {\footnotesize $c_0 #5 #4$};
%        \node (treeq5)     at ($(#1) + (j5)$) {\footnotesize $c_0 #6 #5$};
%        
%        \draw (treeq2) -> (treeq3) -> (treeq4) ->(treeq5);
%        \draw (treeq3) -> (treeq1);
%    }
%}

%\newcommand{drawTree}[6]{
%            \node (j1) at (0, 2) {};
%            \node (j2) at (-2,-2) {};
%            \node (j3) at (0, 0) {};
%            \node (j4) at (2, -2) {};
%            \node (j5) at (2, -4) {};
%            
%            \node (treeq1)     at ($(#1) + (j1)$) {\footnotesize $c_0$};
%            \node (treeq2)     at ($(#1) + (j2)$) {\footnotesize $c_0 #2 #3$};
%            \node (treeq3)     at ($(#1) + (j3)$) {\footnotesize $c_0 #3 #4$};
%            \node (treeq4)     at ($(#1) + (j4)$) {\footnotesize $c_0 #5 #4$};
%            \node (treeq5)     at ($(#1) + (j5)$) {\footnotesize $c_0 #6 #5$};
%            
%            \draw (treeq2) -> (treeq3) -> (treeq4) ->(treeq5);
%            \draw (treeq3) -> (treeq1);
%        }



\begin{figure}
  \scalebox{.7}{
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    
    
    %table shape
    \def\ra{5} %number of examples
    \node (topLeft) at (0,0) {};
    \node (topRight) at (16, 0) {};
    \node (depth) at (0,{-4 * \ra}) {};
    \node (least) at (14, -4) {};
    
    
    \foreach \x in {1,...,\ra}{
        \pgfmathtruncatemacro{\lable}{-4*\sc*\x}
        \draw[dashed] (0, \lable )--({16*\sc}, \lable);
    }

    \draw[dashed] (0, -2)--($(0,-2) + (depth)$);
    \draw[dashed] (4, -2)--($(4,-2) + (depth)$);
    \draw[dashed] (8, -2)--($(8,-2) + (depth)$);
    \draw[dashed] (12, -2)--($(12,-2) + (depth)$);
    \draw[dashed] (16, -2)--($(16,-2) + (depth)$);
    \draw[dashed] (14, -2)--($(14,-2) + (depth)$);

    
    %delimiters 
%    \node (D) at (0, 0) {};

    
%%    CQ q2 shape
%%         join tree shape
%    \node (j1) at (0, 2) {};
%    \node (j2) at (-2,-2) {};
%    \node (j3) at (0, 0) {};
%    \node (j4) at (2, -2) {};
%    \node (j5) at (2, -4) {};
    
    \node (ex1) at (2, -2) {Partial answer with equalities};
    \node (ex2) at (6, -2) {Partial answer};
    \node (ex3) at (10, -2) {Mapping to $D_2$};
    \node (ex1) at (14, -2) {Is least?};
    
    %1
    \pic { Piece={(2,-4.5)}{c}{b}{a}{b}{c}};
    \pic { PiecePA={(6,-4.5)}{c}{b}{a}{b}{c}};
    \pic { Piece={(10,-4.5)}{c}{b}{a}{b}{c}};
    \pic { Query={(13,-4.5)}{c}{b}{a}{b}{c}};
    \pic { Cx0={(6,-4.5)}{}};
    \pic { Cx0={($(6,-4.5) + (j2)$)}{blue}};
    \pic { Cx0={($(6,-4.5) + (j3)$)}{blue}};
    \pic { Cx0={($(6,-4.5) + (j4)$)}{blue}};
    \pic { Cx0={($(6,-4.5) + (j5)$)}{blue}};

%    \pic { Cx0={($(6,-4.5) + (j2)$)}{}};
    
    %2
    \pic { Piece={(2,-8.5)}{\ast_1}{b}{a}{b}{\ast_2}};
    \pic { PiecePA={(6,-8.5)}{\ast}{b}{a}{b}{\ast}};
    \pic { Piece={(10,-8.5)}{n_3}{b}{a}{b}{n_4}};
    \pic { Query={(13,-8.5)}{n_3}{b}{a}{b}{n_4}};
    \pic { Cx0={($(6,-8.5)$)}{blue}};
    \pic { Cx0={($(6,-8.5) + (j2)$)}{blue}};
    \pic { Cx0={($(6,-8.5) + (j3)$)}{blue}};
    \pic { Cx0={($(6,-8.5) + (j4)$)}{blue}};
    \pic { Cx0={($(6,-8.5) + (j5)$)}{blue}};
    
    %3
    \pic { Piece={(2,-12.5)}{\ast_1}{b}{a}{b}{\ast_1}};
    \pic { PiecePA={(6,-12.5)}{\ast}{b}{a}{b}{\ast}};
    \pic { Piece={(10,-12.5)}{n_3}{b}{a}{b}{n_3}};
    \pic { Query={(13,-12.5)}{n_3}{b}{a}{b}{n_3}};
    \pic { Cx0={($(6,-12.5)$)}{blue}};
    \pic { Cx0={($(6,-12.5) + (j2)$)}{blue}};
    \pic { Cx0={($(6,-12.5) + (j3)$)}{blue}};
    \pic { Cx0={($(6,-12.5) + (j4)$)}{blue}};
    \pic { Cx0={($(6,-12.5) + (j5)$)}{blue}};
    
    %4
    \pic { Piece={(2,-16.5)}{\ast_1}{\ast_2}{a}{\ast_3}{\ast_4}};
    \pic { PiecePA={(6,-16.5)}{\ast}{\ast}{a}{\ast}{\ast}};
    \pic { Piece={(10,-16.5)}{n_2}{n_1}{a}{n_1}{n_2}};
    \pic { Query={(13,-16.5)}{n_2}{n_1}{a}{n_1}{n_2}};
    \pic { Cx0={(6,-16.5)}{blue}};
    \pic { Cx12={(6,-16.5)}{blue}};
    \pic { Cx34={(6,-16.5)}{blue}};
    
    %5
    \pic { Piece={(2,-20.5)}{b}{a}{\ast_1}{a}{b}};
    \pic { PiecePA={(6,-20.5)}{b}{a}{\ast}{a}{b}};
    \pic { Piece={(10,-20.5)}{b}{a}{n_7}{a}{b}};
    \pic { Query={(13,-20.5)}{b}{a}{n_7}{a}{b}};
    \pic { Cx0={(6,-20.5)}{blue}};
    \pic { Cx0={($(6,-20.5) + (j2)$)}{blue}};
    \pic { Cx23={(6,-20.5)}{blue}};
    \pic { Cx0={($(6,-20.5) + (j5)$)}{blue}};
    
    %6
    \pic { Piece={(2,-24.5)}{\ast_1}{b}{a}{\ast_2}{c}};
    \pic { PiecePA={(6,-24.5)}{\ast}{b}{a}{\ast}{c}};
    \pic { Piece={(10,-24.5)}{n_3}{b}{a}{b}{c}};
    \pic { Query={(13,-24.5)}{n_3}{b}{a}{b}{c}};
    \pic { Cx0={(6,-24.5)}{blue}};
    \pic { Cx0={($(6,-24.5) + (j2)$)}{blue}};
    \pic { Cx0={($(6,-24.5) + (j3)$)}{blue}};
    \pic { Cx34={(6,-24.5)}{red}};

    
    
    \end{tikzpicture}
  }
   \caption{Some partial answers to $q_2$ on $D_2$ and their partitions into progress trees.
   In the first column we have a partial answer, in the second column we have the join tree of the answer with
    distinct progress trees enveloped by blue dashed line. Observe that for the partial answer $(c_0,\ast_1, b,a, \ast_2, c)$
    the subtree enveloped by red dashed rectangle in not a progress tree as there is no guarded set containing both $c$ and $a$.}
    \label{fig:ex-table}
\end{figure}

==> draws/tikzu/examples.tex <==
\newcommand{\soutthick}[1]{%
    \renewcommand{\ULthickness}{1.5pt}%
       \sout{#1}%
    \renewcommand{\ULthickness}{.4pt}% Resetting to ulem default
}

\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.5]
    
    
    \node (top) at (0,2) {};
    \node (bottom) at (0,-.7) {};
    
    \node (a1) at (0,0) {};
    \node (a2) at (2,0) {};
    \node (a3) at (1, 1.73) {};
    \node (a4) at (1, -.5) {};
    
    \node (x0) at (0, 0) {};
    \node (y0) at (3, 0) {};
    \node (z0) at (6, 0) {};
    \node (t0) at (9, 0) {};
    \node (v0) at (12, 0) {};
    \node (of) at (-.5,0) {};

    \node[quantified] (x1) at ($(x0) + (a1)$) {};
    \node[quantified] (x2) at ($(x0) + (a2)$) {};
    \node[answer] (x3) at ($(x0) + (a3)$) {};
    \node         (x4) at ($(x0) + (a4)$) {\footnotesize \mn{ac}\ \mn{fc}\ \mn{wac} };

    
    \node[answer] (y1) at ($(y0) + (a1)$) {};
    \node[quantified] (y2) at ($(y0) + (a2)$) {};
    \node[answer] (y3) at ($(y0) + (a3)$) {}; 
    \node         (x4) at ($(y0) + (a4)$) {\footnotesize \mn{ac}\  \soutthick{\mn{fc}}\  \mn{wac} };
%    \node[circle, draw] (y5) at (4,1) {};

    \node[answer] (z1) at ($(z0) + (a1)$) {};
    \node[quantified] (z2) at ($(z0) + (a2)$) {};
    \node[answer] (z3) at ($(z0) + (a3)$) {}; 
    \node         (z4) at ($(z0) + (a4)$) {\footnotesize \soutthick{\mn{ac}}\ \soutthick{\mn{fc}}\ \mn{wac} };
    
    
    \node[answer] (t1) at ($(t0) + (a1)$) {};
    \node[answer] (t2) at ($(t0) + (a2)$) {};
    \node[answer] (t3) at ($(t0) + (a3)$) {}; 
    \node         (t4) at ($(t0) + (a4)$) {\footnotesize \soutthick{\mn{ac}}\ \mn{fc}\ \mn{wac} };
    
    \node[quantified] (v1) at ($(v0) + (a1)$) {};
    \node[quantified] (v2) at ($(v0) + (a2)$) {};
    \node[quantified] (v3) at ($(v0) + (a3)$) {}; 
    \node         (v4) at ($(v0) + (a4)$) {\footnotesize \soutthick{\mn{ac}}\ \soutthick{\mn{fc}}\ \soutthick{\mn{wac}} };
    
    \draw

    (x1) -> (x2) -> (x3)
    (y1) -> (y2) -> (y3)
    (z1) -> (z2) -> (z3) -> (z1)
    (t1) -> (t2) -> (t3) -> (t1)
    (v1) -> (v2) -> (v3) -> (v1);
    
    \draw[dashed]
    ($(y0) + (of) + (top)$) -- ($(y0) + (of) + (bottom)$)
    ($(z0) + (of) + (top)$) -- ($(z0) + (of) + (bottom)$)
    ($(t0) + (of) + (top)$) -- ($(t0) + (of) + (bottom)$)
    ($(v0) + (of) + (top)$) -- ($(v0) + (of) + (bottom)$);
    


    \end{tikzpicture}
   \caption{Different forms of acyclicity}
    \label{fig:examples_measures}
\end{figure}

